Learning from Irregularly-Sampled Time Series: A Missing Data Perspective

Irregularly-sampled time series occur in many domains including healthcare. They can be challenging to model because they do not naturally yield a fixed-dimensional representation as required by many standard machine learning models. In this paper, we consider irregular sampling from the perspective of missing data. We model observed irregularly-sampled time series data as a sequence of index-value pairs sampled from a continuous but unobserved function. We introduce an encoder-decoder framework for learning from such generic indexed sequences. We propose learning methods for this framework based on variational autoencoders and generative adversarial networks. For continuous irregularly-sampled time series, we introduce continuous convolutional layers that can efficiently interface with existing neural network architectures. Experiments show that our models are able to achieve competitive or better classification results on irregularly-sampled multivariate time series compared to recent RNN models while offering significantly faster training times.

==> pbigan.tex <==
  \begin{tikzpicture}[scale=1.4, >=latex']
    \tikzstyle{every node} = [circle, minimum size=20pt, inner sep=0pt]
    %\newcommand\aecolor{black!45}
    \newcommand\aecolor{white}
    \newcommand\obscolor{gray!25}
    %\newcommand\arrow{->}
    %\newcommand\arrow{-Latex[length=1.6mm,width=1.5mm]}
    \newcommand\arrow{-Stealth[length=1.6mm,width=1.6mm]}
    \newcommand\labely{-1.75}
    \begin{scope}
      \newcommand\xdis{.8}
      \node[draw, thick, fill=\obscolor] (x) at (0, 1) {$\xx$};
      \node[draw, thick, fill=\obscolor] (t) at (\xdis, 1) {$\tt$};
      \node[draw, thick] (z) at (\xdis/2, -1) {$\zz$};
      \node [trapezium, trapezium angle=-60, minimum width=10, draw, thick]
      (q) at (\xdis/2, 0) {$q_\phi$};
      \draw[\arrow] (x) to[out=270, in=90] (q);
      \draw[\arrow] (q) -- (z);
      \draw[\arrow] (t) to[out=270, in=90] (q);
      \node[draw, fit={(-0.5, -1.5) (\xdis+.5, 1.5)}, rectangle,
      rounded corners, dashed, inner sep=0pt] (box1) {};
      % \node[rectangle] at ($(x)!.5!(t) + (0,.5)$) {$(\xx,\tt)\sim\D$};
      \node[rectangle] at (\xdis/2, \labely) {encoding};
      \node[rectangle] at (-1.3, 1) {$(\xx,\tt)\sim p_\D$};
    \end{scope}
    \begin{scope}[xshift=7em]
      \newcommand\xdis{.8}
      \node[draw, thick] (x') at (\xdis/2, 1) {$\xx'$};
      \node[draw, thick, fill=\obscolor] (t') at (\xdis, -1) {$\tt'$};
      \node[draw, thick, fill=\obscolor] (z') at (0, -1) {$\zz'$};
      \node [trapezium, trapezium angle=-60, minimum width=10, draw, thick]
      (g') at (\xdis/2, 0) {$g_\theta$};
      \draw[\arrow] (g') -- (x');
      \draw[\arrow] (t') to[out=90, in=270] (g');
      \draw[\arrow] (z') to[out=90, in=270] (g');
      % \node[rectangle] at (\xdis/2, -2) {
      %   $\begin{aligned}
      %     \zz' \sim p_z(\zz) \\
      %     (\cdot,\tt') \sim \D
      %   \end{aligned}$
      % };
      \node[draw, fit={(-0.5, -1.5) (\xdis+.5, 1.5)}, rectangle,
      rounded corners, dashed, inner sep=0pt] (box2) {};
      \node[rectangle] at (\xdis/2, \labely) {decoding};
      \node[rectangle] at (2.14, -1) {
        $\begin{aligned}
          \zz' &\sim p_z \\
          (\cdot,\tt') &\sim p_\D
        \end{aligned}$
      };
    \end{scope}
    \node [draw, thick, rectangle, inner sep=7pt]
    (d) at ($(box1)!.5!(box2) + (0,2.1)$) {$D$};
    \path [draw,\arrow,rounded corners=5pt] (box1.north) |-
    node[above, rectangle] {$\{(\xx,\tt,\zz)\}$} (d.west);
    \path [draw,\arrow,rounded corners=5pt] (box2.north) |-
    node[above, rectangle] {$\{(\xx',\tt',\zz')\}$} (d.east);

  \end{tikzpicture}


==> pbigan_ae.tex <==
% \section{P-BiGAN}
%\begin{figure}
  \centering
  \scalebox{.85}{
  \begin{tikzpicture}[scale=1.4, >=latex']
    \tikzstyle{every node} = [circle, minimum size=20pt, inner sep=0pt]
    %\newcommand\aecolor{black!45}
    \newcommand\aecolor{brown}
    \newcommand\obscolor{gray!25}
    %\newcommand\arrow{->}
    %\newcommand\arrow{-Latex[length=1.6mm,width=1.5mm]}
    \newcommand\arrow{-Stealth[length=1.6mm,width=1.6mm]}
    \begin{scope}
      \newcommand\xdis{.8}
      \node[draw, thick, fill=\obscolor] (x) at (0, 1) {$\xx$};
      \node[draw, thick, fill=\obscolor] (t) at (\xdis, 1) {$\tt$};
      \node[draw, thick] (z) at (0, -1) {$\zz$};
      \node[draw, thick, color=\aecolor] (xhat) at (0, -3) {$\widehat{\xx}$};
      \node [trapezium, trapezium angle=-60, minimum width=10, draw, thick]
      (q) at (0, 0) {$q_\phi$};
      \node [trapezium, trapezium angle=60, minimum width=10, draw, thick,
             color=\aecolor]
      (g) at (0, -2) {$g_\theta$};
      \coordinate (dummy) at (\xdis, -.8);
      \draw[\arrow] (x) -- (q);
      \draw[\arrow] (q) -- (z);
      \draw[-, color=\aecolor] (t) -- (dummy);
      \draw[\arrow] (t) to[out=270, in=90] (q);
      \draw[\arrow, color=\aecolor] (z) -- (g);
      \draw[\arrow, color=\aecolor] (g) -- (xhat);
      \draw[\arrow, color=\aecolor] (dummy) to[out=270, in=90] (g);
      \node[draw, fit={(-\xdis/2-.5, -1.5) (\xdis+.5, 1.5)}, rectangle,
      rounded corners, dashed, inner sep=0pt] (box1) {};
      % \node[rectangle] at ($(x)!.5!(t) + (0,.5)$) {$(\xx,\tt)\sim\D$};
    \end{scope}
    \begin{scope}[xshift=6em]
      \newcommand\xdis{.8}
      \node[draw, thick] (x') at (\xdis/2, 1) {$\xx'$};
      \node[draw, thick, fill=\obscolor] (t') at (\xdis, -1) {$\tt'$};
      \node[draw, thick, fill=\obscolor] (z') at (0, -1) {$\zz'$};
      \node [trapezium, trapezium angle=-60, minimum width=10, draw, thick]
      (g') at (\xdis/2, 0) {$g_\theta$};
      \draw[\arrow] (g') -- (x');
      \draw[\arrow] (t') to[out=90, in=270] (g');
      \draw[\arrow] (z') to[out=90, in=270] (g');
      % \node[rectangle] at (\xdis/2, -2) {
      %   $\begin{aligned}
      %     \zz' \sim p_z(\zz) \\
      %     (\cdot,\tt') \sim \D
      %   \end{aligned}$
      % };
      \node[draw, fit={(-0.5, -1.5) (\xdis+.5, 1.5)}, rectangle,
      rounded corners, dashed, inner sep=0pt] (box2) {};
    \end{scope}
    \node [draw, thick, rectangle, inner sep=7pt]
    (d) at ($(box1)!.5!(box2) + (0,2.1)$) {$D$};
    \path [draw,\arrow,rounded corners=5pt] (box1.north) |-
    node[above, rectangle] {$\{(\xx,\tt,\zz)\}$} (d.west);
    \path [draw,\arrow,rounded corners=5pt] (box2.north) |-
    node[above, rectangle] {$\{(\xx',\tt',\zz')\}$} (d.east);

    \node[rotate=90, color=\aecolor] at ($(x)!.5!(xhat) + (-1.5, 0)$)
    {$\ell(\xx,\widehat{\xx})$};
    \path [draw,rounded corners=5pt, color=\aecolor]
    (x.west) -- ++(-1,0) |- (xhat.west);

    \node[rectangle] at ($(z')!.5!(t') + (-.1, -1.5)$) {
      \begin{tabular}{c}
        sampling process:\\[.5em]
        $\begin{aligned}
          (\xx,\tt) &\sim p_\D \\
          (\cdot,\tt') &\sim p_\D \\
          \zz' &\sim p_z
        \end{aligned}$
      \end{tabular}
    };
  \end{tikzpicture}
  }
  \caption{P-BiGAN with autoencoding regularization.
    $q_\phi$ is the stochastic encoder.
    $g_\theta$ is the deterministic decoder;
    the two $g_\theta$ share the same parameters.
    $D$ is the discriminator that takes as input a collection of tuples
    $(\xx,\tt,\zz)$ and $(\xx',\tt',\zz')$.
    $\ell(\xx,\widehat{\xx})$ is the autoencoding loss.
    $p_\D$ denotes the empirical distribution of the training dataset $\D$
    and $p_z$ is the prior distribution of the latent code $\zz$.
    The part in brown is for additional autoencoding regularization.
  }
  \label{fig:pbigan ae}
%\end{figure}


==> pvae.tex <==
% \section{P-VAE}
%\begin{figure}
  \centering
  \scalebox{.85}{
  \begin{tikzpicture}[scale=1.4, >=latex']
    \tikzstyle{every node} = [circle, minimum size=20pt, inner sep=0pt]
    \newcommand\xdis{.8}
    \newcommand\obscolor{gray!25}
    %\newcommand\arrow{->}
    %\newcommand\arrow{-Latex[length=1.6mm,width=1.5mm]}
    \newcommand\arrow{-Stealth[length=1.6mm,width=1.6mm]}
    \node[draw, thick, fill=\obscolor] (x) at (0, 1) {$\xx$};
    \node[draw, thick, fill=\obscolor] (t) at (\xdis, 1) {$\tt$};
    \node[draw, thick] (z) at (0, -1) {$\zz$};
    \node[draw, thick] (xhat) at (0, -3) {$\widehat{\xx}$};
    \node [trapezium, trapezium angle=-60, minimum width=10, draw, thick]
    (q) at (0, 0) {$q_\phi$};
    \node [trapezium, trapezium angle=60, minimum width=10, draw, thick]
    (g) at (0, -2) {$g_\theta$};
    \coordinate (dummy) at (\xdis, -.8);
    \draw[\arrow] (x) -- (q);
    \draw[\arrow] (t) to[out=270, in=90] (q);
    \draw[\arrow] (q) -- (z);
    \draw[-] (t) -- (dummy);
    \draw[\arrow] (z) -- (g);
    \draw[\arrow] (g) -- (xhat);
    \draw[\arrow] (dummy) to[out=270, in=90] (g);
    \node[rectangle] at ($(x)!.5!(t) + (0, .6)$) {$(\xx,\tt)\sim p_\D$};
  \end{tikzpicture}
  }
  \caption{The structure of P-VAE.
  $q_\phi$ is the encoder and $g_\theta$ is the decoder.}
%\end{figure}

